MuCPAD: A Multi-Domain Chinese Predicate-Argument Dataset

During the past decade, neural network models have made tremendous progress on in-domain semantic role labeling (SRL). However, performance drops dramatically under the out-of-domain setting. In order to facilitate research on cross-domain SRL, this paper presents MuCPAD, a multi-domain Chinese predicate-argument dataset, which consists of 30,897 sentences and 92,051 predicates from six different domains. MuCPAD exhibits three important features. 1) Based on a frame-free annotation methodology, we avoid writing complex frames for new predicates. 2) We explicitly annotate omitted core arguments to recover more complete semantic structure, considering that omission of content words is ubiquitous in multi-domain Chinese texts. 3) We compile 53 pages of annotation guidelines and adopt strict double annotation for improving data quality. This paper describes in detail the annotation methodology and annotation process of MuCPAD, and presents in-depth data analysis. We also give benchmark results on cross-domain SRL based on MuCPAD.

==> images/base-model.tex <==
\begin{figure}[tb]
\begin{center}
\begin{small}
\begin{tikzpicture}[node distance = 0.1cm, auto]
\definecolor{mycolor}{RGB}{228, 198, 208}
\definecolor{yhcolorgray}{gray}{0.95}
\definecolor{yhcolorgreen}{rgb}{1,0.5,0}
\definecolor{mycolor2}{RGB}{161, 175, 201}
\definecolor{mycolor3}{RGB}{135, 186, 191}
\node [inner sep=0pt] (the_orig) {};
% ... xi x_{i+1} ... x_j ...
\node [inner sep=0pt, above of=the_orig, node distance = 0.5em] (xi) {};
\node [inner sep=0pt, above of= the_orig, node distance = 0.5em] (x2) {\bf $\mathbf{x}_{i}$};

\node [inner sep=0pt, left of=x2, node distance = 3em] (x1) {\bf $\mathbf{x}_{i-1}$};

\node [inner sep=0pt, left of=x1, node distance = 3em] (x0) {\bf ...};

\node [inner sep=0pt, left of = x0, node distance = 4em] (input_text) { Inputs };


\node [inner sep=0pt, right of=x2, node distance = 3em] (x3) {\bf ...};

\node [inner sep=0pt, right of=x3, node distance = 3em] (x4) {\bf $\mathbf{x}_{j}$};

\node [inner sep=0pt, right of=x4, node distance = 3em] (x5) {\bf ...};

\node [rectangle, above of =x2, node distance = 4em, rounded corners, draw, fill={rgb,255:red,230; green,197; blue,180}, fill opacity=0.6, text opacity=1.0, text centered, minimum width=10.5em, minimum height=2em] (lstm) {\bf $\mathrm{BiLSTM}\, \times \, 3$};
\node [inner sep=0pt, above left = 0.3em and -1.2em of lstm] (hi) {$\mathbf{h}_{i}$};
\node [inner sep=0pt, above right = 0.3em and -1.2em of lstm] (hj) {$\mathbf{h}_{j}$};
\node [inner sep=0pt, above of = x2, node distance = 0.5em] (above_xi){};
\path [draw, thick, ->, >=stealth'] (above_xi) to [out=90,in=-90]  (lstm);
% MLParg
% \node [rectangle, above left = 2.5em and -2.5em of lstm, rounded corners, draw, fill=gray!20, fill opacity=0.6, text opacity=1.0, text centered, minimum width=5em, minimum height=2em] (mlp_d) {\bf $\mathrm{MLP}^{arg}$};fill={rgb,255:red,251; green,153; blue,104},
\node [rectangle, above left = 2.5em and -2.5em of lstm, rounded corners, draw, fill={rgb,255:red,251; green,153; blue,104}, fill opacity=0.6, text opacity=1.0, text centered, minimum width=5em, minimum height=2em] (mlp_d) {\bf $\mathrm{MLP}^{arg}$};
% \node [inner sep=0pt, left = 0.2em of mlp_d] (mlp_d_text){ $\texttt{MLP}^{\textup{arg}}$};
% MLPpred
\node [rectangle, above right = 2.5em and -2.5em of lstm, rounded corners, draw, fill={rgb,255:red,251; green,153; blue,104}, fill opacity=0.6, text opacity=1.0, text centered, minimum width=5em, minimum height=2em](mlp_h) {\bf $\mathrm{MLP}^{pred}$};
% \node [inner sep=0pt, right = 0.2em of mlp_h] (mlp_h_text){ $\texttt{MLP}^{\textup{pred}}$};


\path [draw, thick, ->, >=stealth'] (lstm) to [out=90,in=-90]  (mlp_d);
\path [draw, thick, ->, >=stealth'] (lstm) to [out=90,in=-90]  (mlp_h);



\node [inner sep=0pt, above left = 0.3em and -1.2em of mlp_d] (ri) {$\mathbf{r}_{i}^{\textup arg}$};
\node [inner sep=0pt, above right = 0.3em and -1.2em of mlp_h] (rj) {$\mathbf{r}_{j}^{\textup pred}$};

%% Biaffine
\node [rectangle, rounded corners, draw, fill={rgb,255:red,251; green,153; blue,104}, fill opacity=0.6, text opacity=1.0, text centered, minimum width=5em, minimum height=2em, above of =  lstm, node distance = 8.5em] (biaffine) {\bf $\mathrm{Biaffines}$};
% \node [inner sep=0pt, left of = biaffine, node distance = 4.0em] (biaffine_text){Biaffine};
\node [inner sep=0pt, above of = biaffine, node distance = 3.0em] (score) {$\texttt{score}(\mathbf{x}_{i} \stackrel{label}\leftarrow \mathbf{x}_{j})$};
% \node [inner sep=0pt, above of = biaffine, node distance = 3.0em] (score) {$\texttt{score}(label)$};
\path [draw, thick, ->, >=stealth'] (biaffine) to [out=90,in=-90] (score) ;
\path [draw, thick, ->, >=stealth'] (mlp_d) to [out=90,in=-140]  (biaffine);
\path [draw, thick, ->, >=stealth'] (mlp_h) to [out=90,in=-40]  (biaffine);
\end{tikzpicture}
% \caption{Computation of $\texttt{score}(label)$ in the biaffine parser. }\label{fig:base-model}
\caption{The architecture of our basic SRL model.}\label{fig:base-model}
\end{small}
\end{center}
\end{figure}
        
%\end{small}
% \end{CJK}
% \end{document}


==> images/data-analysis.tex <==
% \begin{figure*}[ht]
% \begin{tikzpicture}
%   \centering
%   \begin{small}
%   \begin{axis} [    
%     ybar, 
%     axis on top, 
%     bar width=0.19cm,
%     % ybar interval=0.6,
%     ymajorgrids, tick align=inside,
%     major y grid style={densely dashed},
%     % major x grid style={black},
%     width=15cm,
%     height=6cm,
%     ymin=1.06, ymax=35,
%     % y axis line style={opacity=0},
%     tickwidth=0pt,
%     % enlarge x limits=false,
%     legend style={
%         at={(.5,-.15)},
%         legend columns=-1,
%         anchor=north,
%         /tikz/every even column/.append style={column sep=.1cm}
%     },
%     ylabel={Percentage (\%)},
%     ytick={0, 5, 10, ..., 35},
%     % symbolic x coords={
%     %   agent, patient, expe, pred-patient, time, hidden-subject, loc
%     % },
%         symbolic x coords={
%       agent, patient,  time, hidden-subject, loc, hidden-object
%     },
%     xtick=data,
%   ]
  
%   \addplot [draw=darkgray!90, fill={rgb,255:red,238; green,63; blue,77},fill opacity=0.6] coordinates {
%     (agent,  29.11)
%     (patient,  18.50)
%     % (expe,  11.49)
%     % (pred-patient,  8.75)
%     (time,  7.16)
%     (hidden-subject,   5.33)
%     (loc,   3.53)
%     (hidden-object,   1.32)
%   };

%   \addplot [draw=darkgray!90, fill={rgb,255:red,240; green,148; blue,93},fill opacity=0.6] coordinates {
%     (agent,  17.24)
%     (patient, 15.68)
%     % (expe,  15.39)
%     % (pred-patient,  8.13)
%     (time,  2.98)
%     (hidden-subject,   22.22)
%     (loc,   1.26)
%     (hidden-object,   3.85)
%   };

%   \addplot [draw=darkgray!90, fill={rgb,255:red,254; green,204; blue,17},fill opacity=0.6]
%  coordinates {
%     (agent,  7.97)
%     (patient,  11.59)
%     % (expe,  20.04)
%     % (pred-patient,  5.09)
%     (time,  2.34)
%     (hidden-subject,   32.73)
%     (loc,   1.06)
%     (hidden-object,   9.49)
%   };

%   \addplot [draw=darkgray!90, fill={rgb,255:red,140; green,194; blue,105},fill opacity=0.6]
%   coordinates {
%     (agent,  34.00)
%     (patient,  12.34)
%     % (expe,  8.92)
%     % (pred-patient,  11.34)
%     (time,  5.48)
%     (hidden-subject,   3.45)
%     (loc,   5.59)
%     (hidden-object,   2.65)
%   };

%   \addplot [draw=darkgray!90, fill={rgb,255:red,87; green,195; blue,194},fill opacity=0.6]
% coordinates {
%     (agent,   29.51)
%     (patient,  16.14)
%     % (expe,  2.04)
%     % (pred-patient,  10.79)
%     (time,  13.95)
%     (hidden-subject,   4.9)
%     (loc,   6.14)
%     (hidden-object,   1.53)
%   };
%  \addplot [draw=darkgray!90, fill={rgb,255:red,23; green,129; blue,181},fill  opacity=0.6]
%   coordinates {
%     (agent,  20.86)
%     (patient,  16.43)
%     % (expe,  7.95)
%     % (pred-patient,  13.26)
%     (time,  5.77)
%     (hidden-subject,   16.46)
%     (loc,   1.63)
%     (hidden-object,   2.31)
%   };

%   \legend{Source,PB,PC,ZX,LAW,MED}
%   \end{axis}
%   \end{small}
% \end{tikzpicture}
%     \caption{Label distribution in different domains. %We select 2 core labels and 2 non-core labels with the highest proportion in source domain and 2 labels (i.e., loc and hidden-object) with characteristic distributions in different domains. 
%     }
%     \label{fig:label-distribution}
% \end{figure*}




\begin{figure*}[ht]
\begin{tikzpicture}
  \centering
  \begin{small}
  \begin{axis} [    
    ybar, 
    axis on top, 
    bar width=0.22cm,
    % ybar interval=0.6,
    ymajorgrids, tick align=inside,
    major y grid style={densely dashed},
    % major x grid style={black},
    width=15cm,
    height=6cm,
    ymin=1.06, ymax=35,
    % y axis line style={opacity=0},
    tickwidth=0pt,
    % enlarge x limits=false,
    legend style={
        at={(.5,-.15)},
        legend columns=-1,
        anchor=north,
        /tikz/every even column/.append style={column sep=.3cm}
    },
    ylabel={Percentage (\%)},
    ytick={0, 5, 10, ..., 35},
    % symbolic x coords={
    %   agent, patient, expe, pred-patient, time, hidden-subject, loc
    % },
        symbolic x coords={
      News, PB,  PC, ZX, LAW, MED
    },
    xtick=data,
    legend image code/.code={
        \draw [#1] (-0.15cm,-0.15cm) rectangle (0.20cm,0.20cm); 
    },
  ]
  
  \addplot [draw=black, pattern=crosshatch] coordinates {
    (News,  29.11)
    (PB,  17.24)
    % (expe,  11.49)
    % (pred-patient,  8.75)
    (PC,  7.97)
    (ZX,   34.00)
    (LAW,   29.51)
    (MED,   20.86)
  };

  \addplot [draw=black, pattern=north west lines] coordinates {
    (News,  18.50)
    (PB, 15.68)
    % (expe,  15.39)
    % (pred-patient,  8.13)
    (PC, 11.59)
    (ZX,   12.34)
    (LAW,  16.14)
    (MED,  16.46)
  };

  \addplot [draw=black, pattern=horizontal lines]
 coordinates {
    (News,  7.16)
    (PB,  2.98)
    % (expe,  20.04)
    % (pred-patient,  5.09)
    (PC,  2.34)
    (ZX,   5.48)
    (LAW,   13.95)
    (MED,   5.77)
  };

  \addplot [draw=black, pattern=crosshatch dots]
  coordinates {
    (News, 5.33)
    (PB,  22.22)
    % (expe,  8.92)
    % (pred-patient,  11.34)
    (PC,  32.73)
    (ZX,  3.45)
    (LAW,   4.9)
    (MED,   16.46)
  };

  \addplot [draw=black, pattern=dots]
coordinates {
    (News,   3.53)
    (PB,  1.26)
    % (expe,  2.04)
    % (pred-patient,  10.79)
    (PC,  1.06)
    (ZX,  5.59)
    (LAW,   6.14)
    (MED,   1.63)
  };
 \addplot [draw=black, fill=white]
  coordinates {
    (News,  1.32)
    (PB,  3.85)
    % (expe,  7.95)
    % (pred-patient,  13.26)
    (PC,  9.49)
    (ZX,   2.65)
    (LAW,   1.53)
    (MED,   2.31)
  };

  \legend{agent,patient,time,hidden-subject,loc,hidden-object}
  \end{axis}
  \end{small}
\end{tikzpicture}
    \caption{Label distribution in different domains. %We select 2 core labels and 2 non-core labels with the highest proportion in source domain and 2 labels (i.e., loc and hidden-object) with characteristic distributions in different domains. 
    }
    \label{fig:label-distribution}
\end{figure*}

==> images/mtl.tex <==
\begin{figure}[tb]
\begin{center}
\begin{small}
\begin{tikzpicture}[node distance = 0.1cm, auto]
% \definecolor{mycolor}{RGB}{228, 198, 208}
% \definecolor{mycolor2}{RGB}{161, 175, 201}
% \definecolor{mycolor3}{RGB}{135, 186, 191}
\definecolor{mycolor}{gray}{0.95}
\definecolor{mycolor2}{rgb}{1,0.5,0}

\node [inner sep=0pt] (the_orig) {};

% ... xi  ... 

% \node [inner sep=0pt, above of=the_orig, node distance = 0.5em] (xi) {\bf $\mathbf{x}_i$};
\node [inner sep=0pt, above of=the_orig, node distance = 0.5em] (xi) {};
\node [inner sep=3pt, left of=xi, node distance = 5em] (x0) {\bf MuCPAD};
\node [inner sep=3pt, right of=xi, node distance = 5em] (x1) {\bf CPB2.0};
% \node [inner sep=0pt, left of=xi, node distance = 5em] (x0) {\bf ...};
% \node [inner sep=0pt, right of=xi, node distance = 5em] (x1) {\bf ...};
\node [inner sep=0pt, left of = x0, node distance = 4em] (input_text) { Inputs };

%\node [inner sep=0pt, left of = x0, node distance = 4em] (input_text) { Inputs };

% BiLSTM

\node [rectangle, above of =xi, node distance = 4em, rounded corners, draw, fill={rgb,255:red,230; green,197; blue,180}, fill opacity=0.5, text opacity=1.0, text centered, minimum width=8em, minimum height=2em] (lstm) {Shared BiLSTMs};

\node [rectangle, above left = 3em and -2.5em of lstm, rounded corners, draw, fill={rgb,255:red,251; green,153; blue,104}, fill opacity=0.5, text opacity=1.0, text centered, minimum width=8em, minimum height=2em] (mlp_src) {MLPs (MuCPAD)};

\node [rectangle, above right = 3em and -2.5em of lstm, rounded corners, draw, fill={rgb,255:red,117; green,178; blue,231}, fill opacity=0.5, text opacity=1.0, text centered, minimum width=8em, minimum height=2em] (mlp_tgt) {MLPs (CPB2.0)};

\node [rectangle, rounded corners, draw, fill={rgb,255:red,251; green,153; blue,104}, fill opacity=0.5, text opacity=1.0, text centered, minimum width=3.5em, minimum height=2em, above of = mlp_src, node distance = 4em] (biaffine_src) {Biaffines (MuCPAD)};

\node [rectangle, rounded corners, draw, fill={rgb,255:red,117; green,178; blue,231}, fill opacity=0.5, text opacity=1.0, text centered, minimum width=3.5em, minimum height=2em, above of = mlp_tgt, node distance = 4em] (biaffine_tgt) {Biaffines (CPB2.0)};

%%%% thick
\node [inner sep=0pt, above of = xi, node distance = 0.5em] (above_xi){};
                
% \path [draw, thick, ->, >=stealth'] (above_xi) to [out=90,in=-90]  (lstm);
\path [draw, thick, ->, >=stealth'] (x0) to [out=90,in=-90]  (lstm);
\path [draw, thick, ->, >=stealth'] (x1) to [out=90,in=-90]  (lstm);

\path [draw, thick, ->, >=stealth'] (lstm) to [out=90,in=-90]  (mlp_src);
\path [draw, thick, ->, >=stealth'] (lstm) to [out=90,in=-90]  (mlp_tgt);

\path [draw, thick, ->, >=stealth'] (mlp_src) to [out=90,in=-90]  (biaffine_src);
\path [draw, thick, ->, >=stealth'] (mlp_tgt) to [out=90,in=-90]  (biaffine_tgt);


\end{tikzpicture}
\caption{The framework of MTL.}\label{fig:mtl}
\end{small}
\end{center}
\end{figure}
